MoME: Mixture-of-Memory Embeddings for Context-Aware Sparse Lookup

Scaling large language models efficiently has motivated sparse capacity mechanisms such as Mixture-of-Experts and, more recently, conditional memory: token-indexed embedding tables that augment the backbone with cheap parametric lookups. Existing memory-embedding methods retrieve via a deterministic function of the surface form, which collapses different contextual senses of the same token (e.g., python the language vs. the animal) into a single fixed entry. We introduce Mixture of Memory Embeddings (MoME), a context-aware memory mechanism that replaces each token's single memory row with a mixture of M slots and uses a learned gate over the hidden state to choose which slots to read at each position. In controlled pretraining experiments across nanochat, Llama-3/MobileLLM, and Qwen3 backbones, MoME improves over Value Embedding, Bigram, and STEM baselines in iso-parameter and iso-training-FLOP settings, shows a more promising memory-size scaling trend at sub-billion scale, and remains efficient in training and inference. Qualitative routing analyses on polysemous tokens further suggest that the learned mixture exhibits a degree of semantic interpretability, dispatching the same surface token to distinct memory slots under different senses.

==> tables/appendix_semantic_routes.tex <==
% Generated by scripts/semantic_routes_to_tex.py — do not edit by hand.
% Generated by scripts/semantic_routes_to_tex.py from
% data/curated_semantic_routes.html. Each card preserves the HTML
% visualization (blue = 0, yellow = 1) using a TikZ heatmap row.
\providecommand{\semrouteTarget}[1]{%
  \tikz[baseline=(t.base)]{\node[
    fill=yellow!55, rounded corners=1.4pt, draw=yellow!75!orange,
    line width=0.25pt, inner sep=1pt, outer sep=0pt
  ] (t) {\strut\textbf{#1}};}}
\providecommand{\semrouteLabel}[1]{%
  \tikz[baseline=(s.base)]{\node[
    fill=orange!35, rounded corners=2.2pt, draw=orange!75!black,
    line width=0.25pt, inner sep=1.6pt, outer sep=0pt
  ] (s) {\strut\textsf{\textbf{\textcolor{orange!28!black}{#1}}}};}}
\providecommand{\semrouteHeader}[3]{%
  % #1 token, #2 token id, #3 probe location
  \par\smallskip
  \noindent\rule{\linewidth}{0.5pt}\par
  \noindent{\sffamily\bfseries\large\textcolor{black!85}{\texttt{#1}}}%
  \,{\footnotesize\textcolor{black!55}{(token id #2)}}%
  \hfill{\footnotesize\sffamily\textcolor{black!70}{#3}}\par
  \noindent\rule{\linewidth}{0.2pt}\par\smallskip}
\newenvironment{semrouteCard}[3]{%
  \par
  \noindent\begin{minipage}[t]{\linewidth}%
  \semrouteHeader{#1}{#2}{#3}%
}{%
  \end{minipage}\par
}
\newcommand{\semrouteSemHeader}[1]{%
  % #1 semantic label shared by the prompts that follow until the next header
  \par\noindent\semrouteLabel{#1}\par
}
\newcommand{\semroutePromptRow}[2]{%
  % #1 prompt-text TeX, #2 grid TikZ
  \par\noindent
  \begin{minipage}[c]{0.62\linewidth}%
    \footnotesize #1%
  \end{minipage}\hfill
  \begin{minipage}[c]{0.36\linewidth}%
    \centering#2%
  \end{minipage}\par
}


\par\noindent
\begin{minipage}{\linewidth}\footnotesize
\textbf{Reading the panels.} Each panel shows one inspected token at
one probe location (Layer~/~Head). Prompts are grouped by semantic sense: a
\semrouteLabel{sense} header is followed by the prompts that share that
sense. Each prompt's heatmap is a row of memory slots; the cell colour shows
the routed weight (blue~$=\!0$, yellow~$=\!1$, inactive slots are muted blue),
and the numeric weight of every active slot is printed directly below its
cell. The target token in each prompt is highlighted as \semrouteTarget{target}.
In these selected examples, same-sense prompts favor the same slots, while the changed-sense prompt favors a different slot.
\par\smallskip
\noindent\textit{Colour scale:}\;
\tikz[baseline=-0.5ex]{%
  \shade[left color={rgb,255:red,0;green,0;blue,255},
         middle color={rgb,255:red,0;green,255;blue,255},
         right color={rgb,255:red,255;green,255;blue,0}]
    (0,-0.16) rectangle (2.6,0.16);
  \draw[line width=0.2pt, black!50] (0,-0.16) rectangle (2.6,0.16);}\;
0\,$\rightarrow$\,1.
\end{minipage}
\par


\paragraph{nanochat\_d24}\mbox{}\par
\nopagebreak[3]
\begin{semrouteCard}{apple}{10504}{Layer 5 / Head 10}
\semrouteSemHeader{fruit}
\semroutePromptRow{A cook walks through a farmers market looking for fruit to bake into a pie. The vendor points to a red item from the orchard that is sweet, firm, and ready to eat with cinnamon. She sliced the \semrouteTarget{apple} into the pie filling before adding cinnamon.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,3;blue,255}, draw=black!55, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (0.000,-1.150) {.00};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,252;green,255;blue,0}, draw=black!70, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (8.800,0) {e4};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (8.800,-1.150) {1.00};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (16.550,-0.950) rectangle (18.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (17.600,0) {e8};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (18.750,-0.950) rectangle (20.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (19.800,0) {e9};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (20.950,-0.950) rectangle (23.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (22.000,0) {e10};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (23.150,-0.950) rectangle (25.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (24.200,0) {e11};
\end{tikzpicture}%
}
\semroutePromptRow{A parent packs a school lunch and chooses something healthy, juicy, and easy to eat after recess. The fruit is washed at the sink and placed beside the sandwich. He packed an \semrouteTarget{apple} beside the sandwich for lunch.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,3;blue,255}, draw=black!55, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (2.200,-1.150) {.00};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,252;green,255;blue,0}, draw=black!70, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (8.800,0) {e4};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (8.800,-1.150) {1.00};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (16.550,-0.950) rectangle (18.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (17.600,0) {e8};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (18.750,-0.950) rectangle (20.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (19.800,0) {e9};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (20.950,-0.950) rectangle (23.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (22.000,0) {e10};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (23.150,-0.950) rectangle (25.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (24.200,0) {e11};
\end{tikzpicture}%
}
\semrouteSemHeader{company}
\semroutePromptRow{A student compares iPhone models, laptop syncing, app store purchases, device trade-ins, and warranty support before buying a new cellphone. The laptop lid showed an \semrouteTarget{apple} logo during the keynote.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,236;green,255;blue,0}, draw=black!70, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (4.400,0) {e2};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (4.400,-1.150) {.97};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,19;blue,255}, draw=black!55, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (8.800,-1.150) {.03};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (16.550,-0.950) rectangle (18.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (17.600,0) {e8};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (18.750,-0.950) rectangle (20.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (19.800,0) {e9};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (20.950,-0.950) rectangle (23.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (22.000,0) {e10};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (23.150,-0.950) rectangle (25.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (24.200,0) {e11};
\end{tikzpicture}%
}
\end{semrouteCard}
\begin{semrouteCard}{bank}{4345}{Layer 3 / Head 0}
\semrouteSemHeader{finance}
\semroutePromptRow{A restaurant owner brings tax records, deposit history, collateral documents, and a repayment plan to a lending officer inside a downtown branch. She deposited the check at the \semrouteTarget{bank} before noon.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,255;green,255;blue,0}, draw=black!70, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (11.000,0) {e5};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (11.000,-1.150) {1.00};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (16.550,-0.950) rectangle (18.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (17.600,0) {e8};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (18.750,-0.950) rectangle (20.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (19.800,0) {e9};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,0;blue,255}, draw=black!55, line width=0.25pt] (20.950,-0.950) rectangle (23.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (22.000,0) {e10};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (22.000,-1.150) {.00};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (23.150,-0.950) rectangle (25.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (24.200,0) {e11};
\end{tikzpicture}%
}
\semroutePromptRow{A family opens a savings account, asks about interest rates, checks the routing number, and deposits a paycheck with the teller. He opened a savings account at the \semrouteTarget{bank} downtown.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,255;green,255;blue,0}, draw=black!70, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (11.000,0) {e5};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (11.000,-1.150) {1.00};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,0;blue,255}, draw=black!55, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.00};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (16.550,-0.950) rectangle (18.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (17.600,0) {e8};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (18.750,-0.950) rectangle (20.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (19.800,0) {e9};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (20.950,-0.950) rectangle (23.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (22.000,0) {e10};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (23.150,-0.950) rectangle (25.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (24.200,0) {e11};
\end{tikzpicture}%
}
\semrouteSemHeader{river\_edge}
\semroutePromptRow{After heavy rain, a fisherman walks below willow trees, watches the current, and sets his tackle box near reeds where the ground slopes into the water. The canoe scraped the muddy \semrouteTarget{bank} as it landed.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,4;blue,255}, draw=black!55, line width=0.25pt] (16.550,-0.950) rectangle (18.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (17.600,0) {e8};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (17.600,-1.150) {.01};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (18.750,-0.950) rectangle (20.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (19.800,0) {e9};
\draw[rounded corners=0.5pt, fill={rgb,255:red,251;green,255;blue,0}, draw=black!70, line width=0.25pt] (20.950,-0.950) rectangle (23.050,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (22.000,0) {e10};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (22.000,-1.150) {.99};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (23.150,-0.950) rectangle (25.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (24.200,0) {e11};
\end{tikzpicture}%
}
\end{semrouteCard}
\begin{semrouteCard}{cell}{1133}{Layer 19 / Head 2}
\semrouteSemHeader{biology}
\semroutePromptRow{In a tissue lab, a researcher studies a tiny living unit under a microscope. The notes mention membrane proteins, a nucleus, gene expression, and how the unit divides after a chemical signal. Under the microscope, each stained \semrouteTarget{cell} showed a bright nucleus.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,46;blue,255}, draw=black!55, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (8.800,-1.150) {.06};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (16.550,-0.950) rectangle (18.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (17.600,0) {e8};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (18.750,-0.950) rectangle (20.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (19.800,0) {e9};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (20.950,-0.950) rectangle (23.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (22.000,0) {e10};
\draw[rounded corners=0.5pt, fill={rgb,255:red,209;green,255;blue,0}, draw=black!70, line width=0.25pt] (23.150,-0.950) rectangle (25.250,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (24.200,0) {e11};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (24.200,-1.150) {.94};
\end{tikzpicture}%
}
\semroutePromptRow{A biology teacher draws receptors, a nucleus, and a membrane on the board. The class discusses how one living unit recognizes infection and changes its gene program during an immune response. During the immune response, the activated \semrouteTarget{cell} began dividing.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,27;blue,255}, draw=black!55, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (8.800,-1.150) {.04};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (16.550,-0.950) rectangle (18.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (17.600,0) {e8};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (18.750,-0.950) rectangle (20.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (19.800,0) {e9};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (20.950,-0.950) rectangle (23.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (22.000,0) {e10};
\draw[rounded corners=0.5pt, fill={rgb,255:red,228;green,255;blue,0}, draw=black!70, line width=0.25pt] (23.150,-0.950) rectangle (25.250,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (24.200,0) {e11};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (24.200,-1.150) {.96};
\end{tikzpicture}%
}
\semrouteSemHeader{phone}
\semroutePromptRow{During a train commute, a passenger loses wireless signal underground. The conversation is about a handset battery, carrier coverage, text messages, and whether the nearest tower supports the device. The commuter's \semrouteTarget{cell} lost service inside the tunnel.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,255;blue,63}, draw=black!70, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {.58};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,255;blue,192}, draw=black!70, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (15.400,0) {e7};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (15.400,-1.150) {.41};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (16.550,-0.950) rectangle (18.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (17.600,0) {e8};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (18.750,-0.950) rectangle (20.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (19.800,0) {e9};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (20.950,-0.950) rectangle (23.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (22.000,0) {e10};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (23.150,-0.950) rectangle (25.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (24.200,0) {e11};
\end{tikzpicture}%
}
\end{semrouteCard}
\begin{semrouteCard}{python}{24552}{Layer 5 / Head 4}
\semrouteSemHeader{programming}
\semroutePromptRow{A data scientist is preparing a model run. She imports torch, checks a virtual environment, writes a small training script, and fixes a package version before launching the job on a GPU. The team rewrote the data loader in \semrouteTarget{python} before launch.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,255;green,255;blue,0}, draw=black!70, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {1.00};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (16.550,-0.950) rectangle (18.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (17.600,0) {e8};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (18.750,-0.950) rectangle (20.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (19.800,0) {e9};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (20.950,-0.950) rectangle (23.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (22.000,0) {e10};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,0;blue,255}, draw=black!55, line width=0.25pt] (23.150,-0.950) rectangle (25.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (24.200,0) {e11};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (24.200,-1.150) {.00};
\end{tikzpicture}%
}
\semroutePromptRow{A backend engineer reviews an API service. The team discusses decorators, unit tests, type hints, dependency pins, and how the scripting language handles JSON requests in production. The backend team shipped the API in \semrouteTarget{python} after the review.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,255;green,255;blue,0}, draw=black!70, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {1.00};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (16.550,-0.950) rectangle (18.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (17.600,0) {e8};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (18.750,-0.950) rectangle (20.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (19.800,0) {e9};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (20.950,-0.950) rectangle (23.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (22.000,0) {e10};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,0;blue,255}, draw=black!55, line width=0.25pt] (23.150,-0.950) rectangle (25.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (24.200,0) {e11};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (24.200,-1.150) {.00};
\end{tikzpicture}%
}
\semrouteSemHeader{snake}
\semroutePromptRow{At the reptile house, visitors watch a large snake coil under a heat lamp. The keeper explains how the animal sheds its skin, senses warmth, and swallows prey inside a humid enclosure. The keeper fed the \semrouteTarget{python} after sunset.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (16.550,-0.950) rectangle (18.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (17.600,0) {e8};
\draw[rounded corners=0.5pt, fill={rgb,255:red,195;green,255;blue,0}, draw=black!70, line width=0.25pt] (18.750,-0.950) rectangle (20.850,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (19.800,0) {e9};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (19.800,-1.150) {.92};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (20.950,-0.950) rectangle (23.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (22.000,0) {e10};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,60;blue,255}, draw=black!55, line width=0.25pt] (23.150,-0.950) rectangle (25.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (24.200,0) {e11};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (24.200,-1.150) {.08};
\end{tikzpicture}%
}
\end{semrouteCard}

\paragraph{Qwen 0.6B}\mbox{}\par
\nopagebreak[3]
\begin{semrouteCard}{apple}{10504}{Layer 9 / Head 7}
\semrouteSemHeader{fruit}
\semroutePromptRow{A cook walks through a farmers market looking for fruit to bake into a pie. The vendor points to a red item from the orchard that is sweet, firm, and ready to eat with cinnamon. She sliced the \semrouteTarget{apple} into the pie filling before adding cinnamon.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,202;green,255;blue,0}, draw=black!70, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (2.200,0) {e1};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (2.200,-1.150) {.93};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,53;blue,255}, draw=black!55, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.07};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\end{tikzpicture}%
}
\semroutePromptRow{A parent packs a school lunch and chooses something healthy, juicy, and easy to eat after recess. The fruit is washed at the sink and placed beside the sandwich. He packed an \semrouteTarget{apple} beside the sandwich for lunch.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,245;green,255;blue,0}, draw=black!70, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (2.200,0) {e1};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (2.200,-1.150) {.99};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,10;blue,255}, draw=black!55, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.01};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\end{tikzpicture}%
}
\semrouteSemHeader{company}
\semroutePromptRow{A student compares iPhone models, laptop syncing, app store purchases, device trade-ins, and warranty support before buying a new cellphone. The laptop lid showed an \semrouteTarget{apple} logo during the keynote.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,113;blue,255}, draw=black!55, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (2.200,-1.150) {.15};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,142;green,255;blue,0}, draw=black!70, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.85};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\end{tikzpicture}%
}
\end{semrouteCard}
\begin{semrouteCard}{bank}{4345}{Layer 7 / Head 7}
\semrouteSemHeader{finance}
\semroutePromptRow{A restaurant owner brings tax records, deposit history, collateral documents, and a repayment plan to a lending officer inside a downtown branch. She deposited the check at the \semrouteTarget{bank} before noon.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,19;blue,255}, draw=black!55, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.02};
\draw[rounded corners=0.5pt, fill={rgb,255:red,236;green,255;blue,0}, draw=black!70, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (15.400,0) {e7};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (15.400,-1.150) {.98};
\end{tikzpicture}%
}
\semroutePromptRow{A family opens a savings account, asks about interest rates, checks the routing number, and deposits a paycheck with the teller. He opened a savings account at the \semrouteTarget{bank} downtown.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,24;blue,255}, draw=black!55, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (8.800,-1.150) {.03};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,231;green,255;blue,0}, draw=black!70, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (15.400,0) {e7};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (15.400,-1.150) {.97};
\end{tikzpicture}%
}
\semrouteSemHeader{river\_edge}
\semroutePromptRow{After heavy rain, a fisherman walks below willow trees, watches the current, and sets his tackle box near reeds where the ground slopes into the water. The canoe scraped the muddy \semrouteTarget{bank} as it landed.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,24;blue,255}, draw=black!55, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {.03};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,231;green,255;blue,0}, draw=black!70, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.97};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\end{tikzpicture}%
}
\end{semrouteCard}
\begin{semrouteCard}{cell}{1133}{Layer 27 / Head 1}
\semrouteSemHeader{biology}
\semroutePromptRow{In a tissue lab, a researcher studies a tiny living unit under a microscope. The notes mention membrane proteins, a nucleus, gene expression, and how the unit divides after a chemical signal. Under the microscope, each stained \semrouteTarget{cell} showed a bright nucleus.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,70;blue,255}, draw=black!55, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {.09};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,185;green,255;blue,0}, draw=black!70, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.91};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\end{tikzpicture}%
}
\semroutePromptRow{A biology teacher draws receptors, a nucleus, and a membrane on the board. The class discusses how one living unit recognizes infection and changes its gene program during an immune response. During the immune response, the activated \semrouteTarget{cell} began dividing.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,120;blue,255}, draw=black!55, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {.16};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,135;green,255;blue,0}, draw=black!70, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.84};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\end{tikzpicture}%
}
\semrouteSemHeader{phone}
\semroutePromptRow{During a train commute, a passenger loses wireless signal underground. The conversation is about a handset battery, carrier coverage, text messages, and whether the nearest tower supports the device. The commuter's \semrouteTarget{cell} lost service inside the tunnel.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,156;green,255;blue,0}, draw=black!70, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {.87};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,99;blue,255}, draw=black!55, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.13};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
\end{tikzpicture}%
}
\end{semrouteCard}
\begin{semrouteCard}{python}{24552}{Layer 7 / Head 7}
\semrouteSemHeader{programming}
\semroutePromptRow{A data scientist is preparing a model run. She imports torch, checks a virtual environment, writes a small training script, and fixes a package version before launching the job on a GPU. The team rewrote the data loader in \semrouteTarget{python} before launch.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,51;green,255;blue,0}, draw=black!70, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {.73};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,204;blue,255}, draw=black!70, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (15.400,0) {e7};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (15.400,-1.150) {.27};
\end{tikzpicture}%
}
\semroutePromptRow{A backend engineer reviews an API service. The team discusses decorators, unit tests, type hints, dependency pins, and how the scripting language handles JSON requests in production. The backend team shipped the API in \semrouteTarget{python} after the review.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,65;green,255;blue,0}, draw=black!70, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {.75};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,190;blue,255}, draw=black!70, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (15.400,0) {e7};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (15.400,-1.150) {.25};
\end{tikzpicture}%
}
\semrouteSemHeader{snake}
\semroutePromptRow{At the reptile house, visitors watch a large snake coil under a heat lamp. The keeper explains how the animal sheds its skin, senses warmth, and swallows prey inside a humid enclosure. The keeper fed the \semrouteTarget{python} after sunset.}{%
\begin{tikzpicture}[x=1.85mm, y=1.85mm]
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
\draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
\draw[rounded corners=0.5pt, fill={rgb,255:red,221;green,255;blue,0}, draw=black!70, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.96};
\draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,34;blue,255}, draw=black!55, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (15.400,-1.150) {.04};
\end{tikzpicture}%
}
\end{semrouteCard}



==> tables/main_semantic_routes.tex <==
% Compact 3-token semantic-routing figure for the main paper.
% Three Qwen-0.6B examples (bank, bug, drive) at Layer~7 / Head~7. For each
% token we show two same-sense prompts and one changed-sense prompt; only the
% last sentence of each prompt is rendered, with text *after* the target
% token greyed out to indicate that the model only sees the prefix when it
% routes the target. Full prompts and additional tokens are in
% Appendix~\ref{sec:appendix-semantic-routes}.

% Shared macros from tables/appendix_semantic_routes.tex; redefined with
% \providecommand here so this file can be \input{} before the appendix.
\providecommand{\semrouteTarget}[1]{%
  \tikz[baseline=(t.base)]{\node[
    fill=yellow!55, rounded corners=1.4pt, draw=yellow!75!orange,
    line width=0.25pt, inner sep=1pt, outer sep=0pt
  ] (t) {\strut\textbf{#1}};}}
\providecommand{\semrouteLabel}[1]{%
  \tikz[baseline=(s.base)]{\node[
    fill=orange!35, rounded corners=2.2pt, draw=orange!75!black,
    line width=0.25pt, inner sep=1.6pt, outer sep=0pt
  ] (s) {\strut\textsf{\textbf{\textcolor{orange!28!black}{#1}}}};}}

\providecommand{\semrouteSuffix}[1]{\textcolor{black!42}{#1}}
% Heatmap rendered at native TikZ scale (no shrink), so each slot is roughly
% 1.6x larger than the previous compact rendering and fits the 0.32-linewidth
% column width exactly.
\providecommand{\semrouteHeatmap}[1]{\par\noindent\centerline{#1}\par}
\providecommand{\semrouteCompactSentence}[3]{%
  % #1 prefix, #2 target, #3 grayed suffix
  \par\noindent\scriptsize #1\semrouteTarget{#2}\semrouteSuffix{#3}\par}
\providecommand{\semrouteCompactToken}[2]{%
  \par\noindent\centering\textbf{\texttt{#1}}\,\tiny\textcolor{black!55}{(#2)}\par\smallskip}

\begin{figure}[!t]
  \centering
  % bank
  \begin{minipage}[t]{0.32\linewidth}
    \semrouteCompactToken{bank}{Layer 7 / Head 7}
    \raggedright
    \par\noindent\semrouteLabel{finance}\par
    \semrouteCompactSentence{She deposited the check at the }{bank}{ before noon.}
    \semrouteHeatmap{%
      \begin{tikzpicture}[x=1.85mm, y=1.85mm]
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,19;blue,255}, draw=black!55, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.02};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,236;green,255;blue,0}, draw=black!70, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (15.400,0) {e7};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (15.400,-1.150) {.98};
      \end{tikzpicture}}
    \semrouteCompactSentence{He opened a savings account at the }{bank}{ downtown.}
    \semrouteHeatmap{%
      \begin{tikzpicture}[x=1.85mm, y=1.85mm]
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,24;blue,255}, draw=black!55, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (8.800,-1.150) {.03};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,231;green,255;blue,0}, draw=black!70, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (15.400,0) {e7};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (15.400,-1.150) {.97};
      \end{tikzpicture}}
    \par\noindent\semrouteLabel{river\_edge}\par
    \semrouteCompactSentence{The canoe scraped the muddy }{bank}{ as it landed.}
    \semrouteHeatmap{%
      \begin{tikzpicture}[x=1.85mm, y=1.85mm]
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,24;blue,255}, draw=black!55, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {.03};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,231;green,255;blue,0}, draw=black!70, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.97};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
      \end{tikzpicture}}
  \end{minipage}\hfill
  % bug
  \begin{minipage}[t]{0.32\linewidth}
    \semrouteCompactToken{bug}{Layer 7 / Head 7}
    \raggedright
    \par\noindent\semrouteLabel{software}\par
    \semrouteCompactSentence{The failing test exposed a }{bug}{ in the parser.}
    \semrouteHeatmap{%
      \begin{tikzpicture}[x=1.85mm, y=1.85mm]
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,248;green,255;blue,0}, draw=black!70, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {.99};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,7;blue,255}, draw=black!55, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (8.800,-1.150) {.01};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
      \end{tikzpicture}}
    \semrouteCompactSentence{The team delayed the release after finding a }{bug}{ in checkout.}
    \semrouteHeatmap{%
      \begin{tikzpicture}[x=1.85mm, y=1.85mm]
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,248;green,255;blue,0}, draw=black!70, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {.99};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,7;blue,255}, draw=black!55, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (8.800,-1.150) {.01};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
      \end{tikzpicture}}
    \par\noindent\semrouteLabel{insect}\par
    \semrouteCompactSentence{The gardener sprayed the plant to get rid of the }{bug}{.}
    \semrouteHeatmap{%
      \begin{tikzpicture}[x=1.85mm, y=1.85mm]
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,49;blue,255}, draw=black!55, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {.07};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,206;green,255;blue,0}, draw=black!70, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.94};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
      \end{tikzpicture}}
  \end{minipage}\hfill
  % drive
  \begin{minipage}[t]{0.32\linewidth}
    \semrouteCompactToken{drive}{Layer 7 / Head 7}
    \raggedright
    \par\noindent\semrouteLabel{storage}\par
    \semrouteCompactSentence{She copied the backup onto the }{drive}{ before unplugging it.}
    \semrouteHeatmap{%
      \begin{tikzpicture}[x=1.85mm, y=1.85mm]
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,246;green,255;blue,0}, draw=black!70, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {.99};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,9;blue,255}, draw=black!55, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (8.800,-1.150) {.01};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
      \end{tikzpicture}}
    \semrouteCompactSentence{The administrator replaced the failing }{drive}{ in the server.}
    \semrouteHeatmap{%
      \begin{tikzpicture}[x=1.85mm, y=1.85mm]
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,252;green,255;blue,0}, draw=black!70, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (6.600,0) {e3};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (6.600,-1.150) {1.00};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,3;blue,255}, draw=black!55, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (8.800,-1.150) {.00};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (13.200,0) {e6};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (15.400,0) {e7};
      \end{tikzpicture}}
    \par\noindent\semrouteLabel{vehicle}\par
    \semrouteCompactSentence{They planned a long }{drive}{ along the coast.}
    \semrouteHeatmap{%
      \begin{tikzpicture}[x=1.85mm, y=1.85mm]
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (-1.050,-0.950) rectangle (1.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (0.000,0) {e0};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (1.150,-0.950) rectangle (3.250,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (2.200,0) {e1};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (3.350,-0.950) rectangle (5.450,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (4.400,0) {e2};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (5.550,-0.950) rectangle (7.650,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (6.600,0) {e3};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (7.750,-0.950) rectangle (9.850,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (8.800,0) {e4};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,82;green,107;blue,200}, draw=black!30, line width=0.25pt] (9.950,-0.950) rectangle (12.050,0.950);\node[font=\tiny\sffamily, text=white, inner sep=0pt] at (11.000,0) {e5};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,255;blue,123}, draw=black!70, line width=0.25pt] (12.150,-0.950) rectangle (14.250,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (13.200,0) {e6};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (13.200,-1.150) {.51};
      \draw[rounded corners=0.5pt, fill={rgb,255:red,0;green,255;blue,132}, draw=black!70, line width=0.25pt] (14.350,-0.950) rectangle (16.450,0.950);\node[font=\tiny\sffamily, text=black, inner sep=0pt] at (15.400,0) {e7};\node[font=\tiny\sffamily\bfseries, text=black!75, inner sep=0pt, anchor=north] at (15.400,-1.150) {.49};
      \end{tikzpicture}}
  \end{minipage}
  \caption{Semantic interpretability in \ours{} on a Qwen backbone (Layer~7 / Head~7). Highlighted slots are activated memory slots, with the number below each slot showing its mixture weight $\alpha^{(i)}_{t,a}$. Same-sense prompts route through the same memory slot, while the changed-sense prompt jumps to a different slot; text after the target word is greyed because routing only sees the prefix. In all three cases, n-gram-based routing has too short a window to disambiguate the senses, while \ours{} can condition on the full prefix.}
  \label{fig:main-semantic-routes}
\end{figure}

